Scaling Laws of Quantum Networks: An Entanglement Transport Framework

As quantum networks move toward multi-user architectures, a central question is how the performance of entanglement distribution scales with the numbers of network nodes $N$ and active users $M$, yet existing studies use different objectives, resource assumptions, and normalizations. To account for delivery distance under multi-user demand, we define entanglement transport, which weights each delivered Bell pair meeting a fixed fidelity threshold by its endpoint separation. In a two-layer framework, (i) a resource layer measures capacity per activation slot under different aggregation regimes, and (ii) a physical layer measures service per second under implementation constraints. For matched implementations with a bounded number of activation slots per second, asymptotic-aggregation capacity sets a service ceiling, whereas achievable service must be established separately. On expanding honeycomb lattices with one random session, fixed-window entanglement-percolation constructions achieve $\Theta(N^{-1})$ entanglement transport per activation slot below their thresholds and $\Theta(\sqrt N)$ above them. For homogeneous chains, asymptotic aggregation exceeds fixed-window capacity by a factor $\Theta(N^2/M)$, and in spatial expansion a noisy physical implementation achieves $\Theta(M/N)$ service per second. These examples show that entanglement-transport scaling depends not only on connectivity but also on resource aggregation and physical implementation. The framework provides a common basis on which quantum-network scaling laws can be established.

==> figures/chain.tex <==
% Chain running example: resource-layer entry-point figure for Sec. "The framework".%
% Intended for \input{4_chain_v9} inside a figure environment.%
% Requires in the main preamble: \usetikzlibrary{calc,arrows.meta,patterns,decorations.pathreplacing,decorations.pathmorphing}%
%
\definecolor{sessionblue}{HTML}{0072B2}%
\definecolor{sessionorange}{HTML}{D55E00}%
\definecolor{linkdark}{HTML}{3A3A3A}%
\definecolor{linklight}{HTML}{C4C4C4}%
\definecolor{nodelight}{HTML}{F4F4F4}%
\definecolor{tagcol}{HTML}{6E6E6E}%
%
\tikzset{%
  every node/.style={font=\small},%
  network node/.style={circle,draw=linkdark,fill=white,line width=0.55pt,minimum size=4.0mm,inner sep=0pt},%
  inactive node/.style={network node,fill=nodelight},%
  demand/.style={densely dashed,line width=0.75pt},%
  panel title/.style={font=\scriptsize\bfseries,anchor=west},%
  legend text/.style={font=\scriptsize,anchor=west},%
  note/.style={font=\scriptsize,anchor=west},%
  realized/.style={line width=1.0pt,draw=linkdark},%
  standing/.style={line width=1.0pt,draw=linklight},%
  dimline/.style={line width=0.4pt,draw=linkdark!70,{Latex[length=1.3mm,width=1.0mm]}-{Latex[length=1.3mm,width=1.0mm]}},%
  ledger/.style={draw=linkdark!60,line width=0.45pt,fill=nodelight,rounded corners=0.6pt,minimum width=4.6mm,minimum height=3.6mm,inner sep=1pt,font=\scriptsize}%
}%
%
\newcommand{\nodesep}{1.00}%
%
% ---- bundle of w=2 link opportunities at one link location.%
% #1,#2 endpoint coordinates; #3 number realized; #4 number of those used by a delivery; #5 session colour.%
\newcommand{\bundlew}[5]{%
  \foreach \kk in {1,2}{%
    \ifnum\kk>#3
      \draw[standing] ($(#1)+(0,{(\kk-1.5)*0.22})$) -- ($(#2)+(0,{(\kk-1.5)*0.22})$);%
    \else
      \ifnum\kk>#4
        \draw[realized] ($(#1)+(0,{(\kk-1.5)*0.22})$) -- ($(#2)+(0,{(\kk-1.5)*0.22})$);%
      \else
        \draw[line width=1.5pt,draw=#5] ($(#1)+(0,{(\kk-1.5)*0.22})$) -- ($(#2)+(0,{(\kk-1.5)*0.22})$);%
      \fi
    \fi
  }%
}%
%
\newcommand{\chaincoords}[1]{%
  \foreach \ii in {0,...,5}{\coordinate (#1-\ii) at ({\nodesep*\ii},0);}%
}%
%
\newcommand{\chainstanding}[1]{%
  \foreach \ii [evaluate=\ii as \nx using int(\ii+1)] in {0,...,4}{\bundlew{#1-\ii}{#1-\nx}{0}{0}{linkdark}}%
}%
%
\newcommand{\chainnodes}[1]{%
  \foreach \ii in {0,...,5}{%
    \ifnum\ii=0 \node[network node,draw=sessionblue,line width=1pt] at (#1-\ii) {};%
    \else\ifnum\ii=5 \node[network node,draw=sessionblue,line width=1pt] at (#1-\ii) {};%
    \else\ifnum\ii=2 \node[network node,draw=sessionorange,line width=1pt] at (#1-\ii) {};%
    \else\ifnum\ii=4 \node[network node,draw=sessionorange,line width=1pt] at (#1-\ii) {};%
    \else \node[inactive node] at (#1-\ii) {};%
    \fi\fi\fi\fi
    \node[anchor=north,font=\scriptsize] at ($(#1-\ii)+(0,-0.19)$) {\(\ii\)};%
  }%
}%
%
\newcommand{\chaindemand}[1]{%
  \draw[demand,sessionblue] ($(#1-0)+(0,0.11)$) .. controls ($(#1-0)+(1.45,1.05)$) and ($(#1-5)+(-1.45,1.05)$) .. ($(#1-5)+(0,0.11)$);%
  \draw[demand,sessionorange] ($(#1-2)+(0,0.11)$) .. controls ($(#1-2)+(0.60,0.62)$) and ($(#1-4)+(-0.60,0.62)$) .. ($(#1-4)+(0,0.11)$);%
}%
%
% ---- delivered Bell pair: two held qubits joined by a wavy line%
\newcommand{\pairglyph}[3]{%
  \draw[line width=0.9pt,draw=#3,decorate,decoration={snake,amplitude=0.55pt,segment length=4.2pt}] (#1) -- (#2);%
  \fill[#3] (#1) circle (1.5pt);%
  \fill[#3] (#2) circle (1.5pt);%
}%
%
\begin{tikzpicture}

% =====================================================================
% (a) resource graph, link multiplicity, success probability, spacing
% =====================================================================
\begin{scope}[shift={(2.50,10.30)}]
  \node[panel title,anchor=south] at (2.50,1.30) {(a) Resource graph \(G=(V,E)\) and demand \(\mathcal D\)};
  \chaincoords{a}
  \chainstanding{a}
  \chaindemand{a}
  \chainnodes{a}
  \draw[dimline] ($(a-0)+(0,-0.56)$) -- ($(a-1)+(0,-0.56)$);
  \node[anchor=north,font=\scriptsize] at ($(a-0)!0.5!(a-1)+(0,-0.58)$) {\(a_N\)};
  \draw[decorate,decoration={brace,amplitude=3pt,mirror},draw=linkdark!70,line width=0.4pt]
       ($(a-3)+(0.12,-0.52)$) -- ($(a-4)+(-0.12,-0.52)$);
  \node[anchor=north,font=\scriptsize,text=linkdark] at ($(a-3)!0.5!(a-4)+(0,-0.64)$) {\(w=2\)};
\end{scope}

% =====================================================================
% (b) slot realization tau = 1
% =====================================================================
\begin{scope}[shift={(2.50,7.22)}]
  \node[panel title,anchor=south] at (2.50,1.25) {(b) Slot realization \(G_1=(V,E_1)\)};
  \chaincoords{b}
  \bundlew{b-0}{b-1}{1}{1}{sessionblue}
  \bundlew{b-1}{b-2}{2}{1}{sessionblue}
  \bundlew{b-2}{b-3}{1}{1}{sessionblue}
  \bundlew{b-3}{b-4}{1}{1}{sessionblue}
  \bundlew{b-4}{b-5}{2}{1}{sessionblue}
  \chainnodes{b}
  \coordinate (bA) at ($(b-0)+(0,0.60)$);
  \coordinate (bB) at ($(b-5)+(0,0.60)$);
  \draw[dotted,line width=0.5pt,draw=sessionblue] ($(b-0)+(0,0.22)$) -- (bA);
  \draw[dotted,line width=0.5pt,draw=sessionblue] ($(b-5)+(0,0.22)$) -- (bB);
  \pairglyph{bA}{bB}{sessionblue}
  \node[font=\scriptsize,text=sessionblue,anchor=south] at ($(bA)!0.5!(bB)+(0,0.03)$) {\(\rho_{0,5}\)};
  \node[anchor=north,font=\scriptsize] at ({2.5*\nodesep},-0.62) {entanglement transport \(5a_N\)};
\end{scope}

% =====================================================================
% (c) slot realization tau = 2
% =====================================================================
\begin{scope}[shift={(2.50,4.16)}]
  \node[panel title,anchor=south] at (2.50,1.25) {(c) Slot realization \(G_2=(V,E_2)\)};
  \chaincoords{c}
  \bundlew{c-0}{c-1}{1}{0}{sessionorange}
  \bundlew{c-1}{c-2}{0}{0}{sessionorange}
  \bundlew{c-2}{c-3}{2}{1}{sessionorange}
  \bundlew{c-3}{c-4}{1}{1}{sessionorange}
  \bundlew{c-4}{c-5}{1}{0}{sessionorange}
  \chainnodes{c}
  \coordinate (cA) at ($(c-2)+(0,0.60)$);
  \coordinate (cB) at ($(c-4)+(0,0.60)$);
  \draw[dotted,line width=0.5pt,draw=sessionorange] ($(c-2)+(0,0.22)$) -- (cA);
  \draw[dotted,line width=0.5pt,draw=sessionorange] ($(c-4)+(0,0.22)$) -- (cB);
  \pairglyph{cA}{cB}{sessionorange}
  \node[font=\scriptsize,text=sessionorange,anchor=south] at ($(cA)!0.5!(cB)+(0,0.03)$) {\(\rho_{2,4}\)};
  \node[anchor=north,font=\scriptsize] at ({2.5*\nodesep},-0.62) {entanglement transport \(2a_N\)};
\end{scope}

% =====================================================================
% (d) aggregation over the window
% =====================================================================
\begin{scope}[shift={(2.50,0.55)}]
  \node[panel title,anchor=south] at (2.50,1.80) {(d) Aggregation over a window of \(W=2\) activation slots};
  \chaincoords{d}
  \chainstanding{d}
  \chainnodes{d}
  \coordinate (dA) at ($(d-0)+(0,0.60)$);
  \coordinate (dB) at ($(d-5)+(0,0.60)$);
  \coordinate (dC) at ($(d-0)+(0,1.20)$);
  \coordinate (dD) at ($(d-5)+(0,1.20)$);
  \draw[dotted,line width=0.5pt,draw=sessionblue] ($(d-0)+(0,0.22)$) -- (dC);
  \draw[dotted,line width=0.5pt,draw=sessionblue] ($(d-5)+(0,0.22)$) -- (dD);
  \pairglyph{dA}{dB}{sessionblue}
  \pairglyph{dC}{dD}{sessionblue}
  \node[font=\scriptsize,text=sessionblue,anchor=south] at ($(dA)!0.5!(dB)+(0,0.03)$) {\(\rho_{0,5}\)};
  \node[font=\scriptsize,text=sessionblue,anchor=south] at ($(dC)!0.5!(dD)+(0,0.03)$) {\(\rho_{0,5}\)};
  \foreach \ii/\val in {0/2,1/2,2/3,3/2,4/3}{
    \node[ledger] at ({\nodesep*\ii+0.5*\nodesep},-0.72) {\val};}
  \node[anchor=north,font=\scriptsize] at ({2.5*\nodesep},-1.05) {entanglement transport \(5a_N\) per activation slot};
\end{scope}

% =====================================================================
% legend
% =====================================================================
\begin{scope}
  \draw[draw=linkdark!25,line width=0.4pt] (0.00,-1.27) -- (10.00,-1.27);
  \draw[standing] (0.00,-1.60) -- (0.55,-1.60);
  \node[legend text] at (0.65,-1.60) {link opportunity in \(E\)};
  \draw[realized] (5.00,-1.60) -- (5.55,-1.60);
  \node[legend text] at (5.65,-1.60) {realized link in \(E_\tau\)};
  \draw[line width=1.5pt,draw=sessionblue] (0.00,-2.13) -- (0.55,-2.13);
  \node[legend text] at (0.65,-2.13) {realized link used by a delivery};
  \coordinate (lgA) at (5.05,-2.13);
  \coordinate (lgB) at (5.50,-2.13);
  \pairglyph{lgA}{lgB}{sessionblue}
  \node[legend text] at (5.65,-2.13) {delivered Bell pair};
  \draw[demand,sessionblue] (0.00,-2.66) -- (0.55,-2.66);
  \node[legend text] at (0.65,-2.66) {session in \(\mathcal D\)};
  \node[inactive node] at (5.28,-2.66) {};
  \node[legend text] at (5.65,-2.66) {node in \(V\); ringed if an active user};
\end{scope}

\end{tikzpicture}%


==> figures/honeycomb_coordinates.tex <==
% \documentclass[tikz,border=8pt]{standalone}

% \begin{document}
\begin{tikzpicture}[
  x=1.2cm, y=1.2cm,
  link/.style={draw=black!45, line width=0.65pt},
  vertex/.style={circle, draw=black!85, line width=0.65pt,
                 minimum size=4.5pt, inner sep=0pt},
  zero/.style={vertex, fill=black!85},
  one/.style={vertex, fill=white},
  coordlabel/.style={anchor=north, xshift=16pt, yshift=-11pt,
                     inner sep=0pt, font=\small}
]

% Coordinates exist for both sublattices throughout the whole block.
% A denotes (i,j,0); B denotes (i,j,1).
% Reflect the clockwise-rotated lattice across its horizontal axis.
% The combined map from the original embedding is (x,y) -> (y,x).
% Coordinate labels remain unchanged and upright.
% This embedding makes every honeycomb edge the same physical length.
\foreach \i in {-2,...,2} {
  \foreach \j in {-2,...,2} {
    \coordinate (A-\i-\j) at
      ({1.5*(\i+\j)}, {sqrt(3)/2*(\i-\j)});
    \coordinate (B-\i-\j) at
      ({1.5*(\i+\j)+1}, {sqrt(3)/2*(\i-\j)});
  }
}

% B(i,j) is adjacent to A(i,j), A(i+1,j), and A(i,j+1).
% Draw only edges with both endpoints inside -2 <= i,j <= 2.
\foreach \i in {-2,...,2} {
  \foreach \j in {-2,...,2} {
    \draw[link] (B-\i-\j) -- (A-\i-\j);
    \ifnum\i<2\relax
      \pgfmathtruncatemacro{\nexti}{\i+1}
      \draw[link] (B-\i-\j) -- (A-\nexti-\j);
    \fi
    \ifnum\j<2\relax
      \pgfmathtruncatemacro{\nextj}{\j+1}
      \draw[link] (B-\i-\j) -- (A-\i-\nextj);
    \fi
  }
}

% Filled vertices have sigma=0 and carry the requested coordinate labels.
% Open vertices have sigma=1.
\foreach \i in {-2,...,2} {
  \foreach \j in {-2,...,2} {
    \node[zero] at (A-\i-\j) {};
    \node[one] at (B-\i-\j) {};
    \node[coordlabel] at (A-\i-\j) {$(\i,\j,0)$};
  }
}

\node[anchor=north, font=\large] at (0.5,-4.3)
  {$\bullet\;\sigma=0\qquad\circ\;\sigma=1$};

\end{tikzpicture}
% \end{document}


==> figures/two_layers.tex <==
% \documentclass[tikz,border=2pt]{standalone}
% \usetikzlibrary{calc,arrows.meta,patterns,decorations.pathreplacing}   % required libraries (decorations.pathreplacing is new: braces in panel (b))

\definecolor{qblue}{RGB}{36,95,150}%
\definecolor{qgray}{RGB}{145,145,145}%
\definecolor{qborder}{RGB}{185,185,185}%
\definecolor{pbsfill}{RGB}{214,244,249}%

% ---- Projection helper: bird's-eye (oblique) view of the ground plane ----
% (x,y) lattice coordinates -> (x + 0.5 y, 0.5 y)
\newcommand{\prj}[2]{({(#1)+0.5*(#2)},{0.5*(#2)})}%

% ---- Icon macros (unchanged from 3_Two_layers.tex) ----
\newcommand{\drawphysicalcube}[3]{%
  \begin{scope}[shift={($(#1,#2)+(0,-0.15)$)}, scale=#3]
    \fill[white] (-0.11,0.00) rectangle (0.11,0.22);
    \fill[qgray!8] (-0.11,0.22) -- (-0.03,0.30) -- (0.19,0.30) -- (0.11,0.22) -- cycle;
    \fill[qgray!10] (0.11,0.00) -- (0.19,0.08) -- (0.19,0.30) -- (0.11,0.22) -- cycle;
    \draw[line width=0.34pt, draw=qgray!88] (-0.11,0.00) rectangle (0.11,0.22);
    \draw[line width=0.31pt, draw=qgray!80] (-0.11,0.22) -- (-0.03,0.30) -- (0.19,0.30) -- (0.11,0.22);
    \draw[line width=0.31pt, draw=qgray!80] (0.11,0.00) -- (0.19,0.08) -- (0.19,0.30);
    \draw[line width=0.31pt, draw=qgray!78] (0.11,0.22) -- (0.19,0.30);
  \end{scope}%
}%
\newcommand{\drawphysicaluser}[3]{%
  \begin{scope}[shift={({#1},{#2})}, scale=#3]
    \fill[white, rounded corners=0.05] (-0.15,-0.12) rectangle (0.15,0.12);
    \draw[qblue, line width=0.48pt, rounded corners=0.05] (-0.15,-0.12) rectangle (0.15,0.12);
    \fill[qblue] (0,-0.07) circle (0.017);
    \draw[qblue, line width=0.42pt] (-0.07,0.14) -- (-0.015,0.19);
    \draw[qblue, line width=0.42pt] (0.07,0.14) -- (0.015,0.19);
    \draw[qblue, line width=0.42pt] (0,0.12) -- (0,0.19);
  \end{scope}%
}%
\newcommand{\drawswaprepeater}[3]{%
  \begin{scope}[shift={({#1},{#2})}, scale=#3, line cap=round, line join=round]
    \filldraw[fill=white, draw=qblue, line width=0.38pt, rounded corners=0.035]
      (-0.82,-0.82) rectangle (0.82,0.82);
    \begin{scope}[shift={(0,-0.06)}]
      \fill[pbsfill] (0,0.54) -- (0.54,0) -- (0,-0.54) -- (-0.54,0) -- cycle;
      \draw[qblue, line width=0.30pt] (-0.52,-0.45) -- (0.52,0.45);
      \draw[qblue, line width=0.30pt] (0.52,-0.45) -- (-0.52,0.45);
      \draw[black, line width=0.43pt] (0,0.54) -- (0.54,0) -- (0,-0.54) -- (-0.54,0) -- cycle;
      \draw[black, line width=0.34pt] (0,0.54) -- (0,-0.54);
      \begin{scope}[shift={(-0.405,0.350)}, rotate=-45]
        \fill[black, rounded corners=0.02] (-0.08,-0.27) rectangle (0.08,0.27);
      \end{scope}
      \begin{scope}[shift={(0.405,0.350)}, rotate=45]
        \fill[black, rounded corners=0.02] (-0.08,-0.27) rectangle (0.08,0.27);
      \end{scope}
      \begin{scope}[shift={(-0.52,0.45)}, rotate=45]
        \fill[black] (-0.22,0) arc[start angle=180,end angle=0,radius=0.22] -- cycle;
        \draw[black, line width=0.40pt] (0,0.02) -- (0,0.30);
      \end{scope}
      \begin{scope}[shift={(0.52,0.45)}, rotate=-45]
        \fill[black] (-0.22,0) arc[start angle=180,end angle=0,radius=0.22] -- cycle;
        \draw[black, line width=0.40pt] (0,0.02) -- (0,0.30);
      \end{scope}
    \end{scope}
  \end{scope}%
}%

% ---- One projected network plane ----
% #1 = 1 draws resource-layer styling, #1 = 2 draws physical-layer styling
% (Long-range chord and satellite removed; everything else unchanged.)
\newcommand{\drawplane}[1]{%
  \begin{scope}[
    baseedge/.style={line width=0.35pt, draw=qgray!62},
    actedge/.style={line width=0.85pt, draw=qblue, line cap=round},
    pathhalo/.style={line width=2.6pt, draw=qblue!22, opacity=0.75, line cap=round, line join=round},
    nodebase/.style={circle, draw=qgray!90, fill=white, minimum size=2.6pt, inner sep=0pt, line width=0.35pt},
    nodeuser/.style={circle, draw=qblue, fill=qblue, minimum size=4.6pt, inner sep=0pt, line width=0.45pt}
  ]
  \ifnum#1=2 \tikzset{pathhalo/.style={line width=3.5pt, draw=qblue!32, opacity=0.9, line cap=round, line join=round}} \fi
  % Plane surface
  \ifnum#1=1
    \fill[qblue!4] \prj{-0.55}{-0.55} -- \prj{6.55}{-0.55} -- \prj{6.55}{4.55} -- \prj{-0.55}{4.55} -- cycle;
  \else
    \fill[qgray!8] \prj{-0.55}{-0.55} -- \prj{6.55}{-0.55} -- \prj{6.55}{4.55} -- \prj{-0.55}{4.55} -- cycle;
  \fi
  \draw[draw=qborder, line width=0.55pt] \prj{-0.55}{-0.55} -- \prj{6.55}{-0.55} -- \prj{6.55}{4.55} -- \prj{-0.55}{4.55} -- cycle;
  % Idle links (full lattice as base)
  \foreach \x in {0,...,5}{ \foreach \y in {0,...,4}{ \draw[baseedge] \prj{\x}{\y} -- \prj{\x+1}{\y}; } }
  \foreach \x in {0,...,6}{ \foreach \y in {0,...,3}{ \draw[baseedge] \prj{\x}{\y} -- \prj{\x}{\y+1}; } }
  % Halos under the two established routes
  \draw[pathhalo] \prj{0}{1} -- \prj{1}{1} -- \prj{2}{1} -- \prj{2}{2} -- \prj{2}{3} -- \prj{3}{3};
  \draw[pathhalo] \prj{4}{0} -- \prj{4}{1} -- \prj{5}{1} -- \prj{5}{2} -- \prj{5}{3} -- \prj{6}{3};
  % Realized links
  \draw[actedge] \prj{0}{1} -- \prj{1}{1};   \draw[actedge] \prj{1}{1} -- \prj{2}{1};
  \draw[actedge] \prj{2}{3} -- \prj{3}{3};   \draw[actedge] \prj{5}{3} -- \prj{6}{3};
  \draw[actedge] \prj{0}{0} -- \prj{1}{0};   \draw[actedge] \prj{2}{0} -- \prj{3}{0};
  \draw[actedge] \prj{1}{4} -- \prj{2}{4};   \draw[actedge] \prj{2}{4} -- \prj{3}{4};
  \draw[actedge] \prj{3}{2} -- \prj{4}{2};   \draw[actedge] \prj{5}{4} -- \prj{6}{4};
  \draw[actedge] \prj{0}{2} -- \prj{1}{2};   \draw[actedge] \prj{4}{1} -- \prj{5}{1};
  \draw[actedge] \prj{2}{1} -- \prj{2}{2};   \draw[actedge] \prj{2}{2} -- \prj{2}{3};
  \draw[actedge] \prj{5}{0} -- \prj{5}{1};   \draw[actedge] \prj{5}{1} -- \prj{5}{2};
  \draw[actedge] \prj{5}{2} -- \prj{5}{3};   \draw[actedge] \prj{3}{0} -- \prj{3}{1};
  \draw[actedge] \prj{1}{2} -- \prj{1}{3};   \draw[actedge] \prj{0}{3} -- \prj{0}{4};
  \draw[actedge] \prj{4}{2} -- \prj{4}{3};   \draw[actedge] \prj{4}{3} -- \prj{4}{4};
  \draw[actedge] \prj{6}{1} -- \prj{6}{2};   \draw[actedge] \prj{4}{0} -- \prj{4}{1};
  \ifnum#1=2
    \draw[line width=1.05pt, draw=qblue, line cap=round, line join=round] \prj{0}{1} -- \prj{1}{1} -- \prj{2}{1} -- \prj{2}{2} -- \prj{2}{3} -- \prj{3}{3};
    \draw[line width=1.05pt, draw=qblue, line cap=round, line join=round] \prj{4}{0} -- \prj{4}{1} -- \prj{5}{1} -- \prj{5}{2} -- \prj{5}{3} -- \prj{6}{3};
  \fi
  \ifnum#1=1
    \foreach \x in {0,...,6}{ \foreach \y in {0,...,4}{ \node[nodebase] at \prj{\x}{\y} {}; } }
    \foreach \x/\y in {0/1,3/3,4/0,6/3,0/4,6/1}{ \node[nodeuser] at \prj{\x}{\y} {}; }
  \else
    \foreach \x/\y in {1/0,2/0,6/0,0/0,3/0,5/0,
                       3/1,
                       0/2,1/2,3/2,4/2,6/2,
                       0/3,1/3,4/3,
                       1/4,2/4,3/4,4/4,5/4,6/4}{%
      \drawphysicalcube{\x+0.5*\y}{0.5*\y}{1.15}}
    \foreach \x/\y in {0/1,3/3,4/0,6/3,0/4,6/1}{%
      \begin{scope}[shift={({\x+0.5*\y},{0.5*\y})}]\drawphysicaluser{0}{0}{0.9}\end{scope}}
    \foreach \x/\y in {1/1,2/1,2/2,2/3,4/1,5/1,5/2,5/3}{%
      \begin{scope}[shift={({\x+0.5*\y},{0.5*\y})}]\drawswaprepeater{0}{0}{0.20}\end{scope}}
  \fi
  \end{scope}%
}%

% ---- Panel (b) helpers ----
% Slot-grid cell: #1 = x centre, #2 = y centre, #3 = 1 realized / 0 not realized
\newcommand{\slotlink}[3]{%
  \ifnum#3=1
    \draw[line width=0.85pt, draw=qblue, line cap=round] ({#1-0.14},{#2}) -- ({#1+0.14},{#2});
    \fill[qblue] ({#1-0.14},{#2}) circle (0.03); \fill[qblue] ({#1+0.14},{#2}) circle (0.03);
  \else
    \draw[line width=0.35pt, draw=qgray!62, line cap=round] ({#1-0.14},{#2}) -- ({#1+0.14},{#2});
  \fi
}%
% Stored elementary pair: #1 = lane y, #2 = herald time, #3 = release time (fades = dephasing)
\newcommand{\storedpair}[3]{%
  \shade[left color=qblue, right color=qblue!18] ({#2},{#1-0.045}) rectangle ({#3},{#1+0.045});
  \fill[qblue] ({#2},{#1}) circle (0.055);
}%

% \begin{document}
\begin{tikzpicture}[font=\sffamily]

% =====================================================================
% Panel (a): what the two layers share (same network, demand, objective)
% =====================================================================
\begin{scope}[local bounding box=panelA]

% Resource layer (top)
\begin{scope}[shift={(0.66,4.45)}, scale=0.8]
  \drawplane{1}
  % Distance weighting of one delivered pair (straight endpoint separation)
  \draw[{Latex[length=1.3mm,width=1.0mm]}-{Latex[length=1.3mm,width=1.0mm]}, line width=0.45pt, draw=black!70,
        shorten <=2.5pt, shorten >=2.5pt]
    (0.5,0.5) to[bend left=28] (4.5,1.5);
\end{scope}
\draw[black!55, line width=0.35pt] (2.92,5.9) -- (3.1,6.48);
\node[font=\sffamily\footnotesize, text=black!75, anchor=south west, inner sep=1pt] at (2.95,6.47) {delivered pair weighted by endpoint distance};
\node[font=\sffamily\small, anchor=west] at (0.3,6.95) {\textbf{Resource layer}: ebit$\cdot$m per activation slot};

% Physical layer (bottom)
\begin{scope}[shift={(0.66,0.9)}, scale=0.8]
  \drawplane{2}
\end{scope}
\node[font=\sffamily\small, anchor=west] at (0.3,0.2) {\textbf{Physical layer}: ebit$\cdot$m per second};

% Correspondence lines: same nodes in both layers
\foreach \x/\y in {0/1, 0/4, 6/3}{%
  \draw[qgray!65, dash pattern=on 1.6pt off 1.6pt, line width=0.5pt, shorten <=3.0pt, shorten >=3.0pt]
    ({0.66+0.8*(\x+0.5*\y)},{4.45+0.4*\y}) -- ({0.66+0.8*(\x+0.5*\y)},{0.9+0.4*\y});
}
% Matched comparison: what is held fixed
\node[font=\sffamily\footnotesize, align=center, text=qblue!90!black] at (4.45,3.42)
  {\textbf{matched comparison}\\[-0.5pt]
   same network, demand, and link success probabilities;\\[-0.5pt]
   same fidelity threshold and distance weighting};

\end{scope}% panelA

% =====================================================================
% Panel (b): what the two layers do not share (time accounting)
% =====================================================================
\def\xo{9.7}      % left edge of both strips
\def\sw{0.5}      % width of one activation slot / one reference interval
% Panel (b) geometry is scaled uniformly (fonts and line widths are not); \bscale and \bty were originally solved so that its bounding box had the same top and bottom as panel (a), and \bx keeps the left edge of panel (b) where it was.
% The strips are now pinned to the panel-(a) planes (see \rbot, \rtop, \taxis below), so the text above and below panel (b) no longer matches the panel-(a) bounding box exactly.
\def\bscale{1.1046}\def\bty{-0.4101}\def\bx{9.050}
% Vertical anchors of panel (b), taken from the panel-(a) plane geometry (plane shift y, scale 0.8, projected y = 0.5*lattice y, lattice border at -0.55 and 4.55) and mapped into the local frame of the scaled scope below.
% The resource strip spans the resource-plane border (global y = 4.23 ... 6.27); the time axis lies on the front border of the physical plane (global y = 0.68).
\pgfmathsetmacro{\rbot}{(4.45+0.8*0.5*(-0.55)-\bty)/\bscale}% resource strip bottom (local)
\pgfmathsetmacro{\rtop}{(4.45+0.8*0.5*4.55-\bty)/\bscale}% resource strip top (local)
\pgfmathsetmacro{\rh}{\rtop-\rbot}% resource strip height (local)
\pgfmathsetmacro{\taxis}{(0.9+0.8*0.5*(-0.55)-\bty)/\bscale}% time axis (local)
\pgfmathsetmacro{\pshift}{\taxis-1.15}% rigid vertical shift of the physical strip (drawn with its axis at local y = 1.15)
\begin{scope}[local bounding box=panelB]
\begin{scope}[shift={(\bx,\bty)}, scale=\bscale, shift={(-9.184,0)}]

% ---------- Resource strip: activation slots ----------
% lanes: three link locations of one route (same relative positions as before the height change)
\pgfmathsetmacro{\ra}{\rbot+\rh*1.15/1.4} \pgfmathsetmacro{\rb}{\rbot+\rh*0.5} \pgfmathsetmacro{\rc}{\rbot+\rh*0.25/1.4}
\foreach \k in {1,...,8}{%
  \draw[qborder, line width=0.4pt, fill=qblue!4] ({\xo+(\k-1)*\sw},\rbot) rectangle ({\xo+\k*\sw},\rtop);
}
% realization pattern (identical link outcomes in both strips)
\foreach \k/\a/\b/\c in {1/1/0/0, 2/0/1/0, 3/0/0/1, 4/1/0/0, 5/0/0/1, 6/0/0/0, 7/0/1/0, 8/0/0/1}{%
  \slotlink{\xo+(\k-0.5)*\sw}{\ra}{\a}
  \slotlink{\xo+(\k-0.5)*\sw}{\rb}{\b}
  \slotlink{\xo+(\k-0.5)*\sw}{\rc}{\c}
}
\node[font=\sffamily\footnotesize, text=black!60, rotate=90] at (\xo-0.2,\rb) {link locations};
% aggregation window
\draw[decorate, decoration={brace, amplitude=3pt}, line width=0.5pt] (\xo,\rtop+0.07) -- (\xo+8*\sw,\rtop+0.07)
  node[midway, above=2.5pt, font=\sffamily\footnotesize, align=center] {aggregation window of activation slots\\[-0.5pt](stored pairs processed jointly)};
% accumulated counts per link location
\foreach \y/\n in {\ra/2, \rb/2, \rc/3}{%
  \node[draw=qborder, fill=white, font=\sffamily\footnotesize, minimum size=0.3cm, inner sep=0pt] at (\xo+4.35,\y) {\n};
}
\draw[decorate, decoration={brace, amplitude=3pt}, line width=0.5pt] (\xo+4.6,{\rtop-0.1*\rh/1.4}) -- (\xo+4.6,{\rbot+0.1*\rh/1.4});
\node[font=\sffamily\footnotesize, align=left, anchor=west] at (\xo+4.72,\rb) {2 delivered\\pairs};

% ---------- Physical strip: wall-clock time ----------
% drawn in its original local coordinates and shifted rigidly so that the time axis meets the physical-plane border
\begin{scope}[shift={(0,\pshift)}]
\def\pa{2.35} \def\pb{1.95} \def\pc{1.55}
% time axis
\draw[-{Latex[length=1.6mm,width=1.1mm]}, line width=0.5pt] (\xo,1.15) -- (\xo+6.25,1.15)
  node[anchor=west, font=\sffamily\footnotesize, text=black!70] {wall-clock time};
% attempt ticks (one per reference interval while generating)
\foreach \t in {0.5,1.0,1.5, 3.0,3.5,4.0,4.5}{%
  \foreach \y in {\pa,\pb,\pc}{ \draw[qgray!70, line width=0.35pt] (\xo+\t,\y-0.06) -- (\xo+\t,\y+0.06); }
  \draw[qgray!70, line width=0.35pt] (\xo+\t,1.11) -- (\xo+\t,1.19);
}
\foreach \t in {0,2.5}{ \draw[qgray!70, line width=0.35pt] (\xo+\t,1.11) -- (\xo+\t,1.19); }
\node[font=\sffamily\footnotesize, text=black!60, rotate=90] at (\xo-0.2,1.95) {link locations};
% swapping blocks: generation paused
\foreach \s in {1.5, 4.5}{%
  \fill[qgray!10] (\xo+\s,1.35) rectangle (\xo+\s+1.0,2.55);
  \draw[qgray!60, line width=0.4pt] (\xo+\s,1.35) rectangle (\xo+\s+1.0,2.55);
  \drawswaprepeater{\xo+\s+0.5}{1.95}{0.22}
}
\node[font=\sffamily\footnotesize, text=black!70, anchor=south] at (\xo+2.0,2.56) {swapping};
% stored pairs: herald -> end of swapping (fading = memory dephasing)
\storedpair{\pa}{\xo+0.5}{\xo+2.5}   \storedpair{\pb}{\xo+1.0}{\xo+2.5}   \storedpair{\pc}{\xo+1.5}{\xo+2.5}
\storedpair{\pa}{\xo+3.0}{\xo+5.5}   \storedpair{\pb}{\xo+4.5}{\xo+5.5}   \storedpair{\pc}{\xo+3.5}{\xo+5.5}
% redraw swap icons above bars
\foreach \s in {1.5, 4.5}{ \drawswaprepeater{\xo+\s+0.5}{1.95}{0.22} }
% deliveries
\foreach \s in {2.5, 5.5}{%
  \fill[qblue] (\xo+\s,1.15) circle (0.07);
}
\node[font=\sffamily\footnotesize, align=left, anchor=north west, text=qblue!90!black] at (\xo+2.3,1.05)
  {delivered pair, counted if fidelity\\[-0.5pt] meets the threshold; then reset};
\node[font=\sffamily\footnotesize, text=black!60, anchor=north west, align=left] at (\xo-0.05,1.05) {fading: stored\\[-0.5pt]pairs dephase};
\end{scope}% physical strip

% ---------- Matched comparison: time translation ----------
% each physical attempt uses one resource-layer link opportunity
\foreach \k/\t in {1/0.25, 2/0.75, 3/1.25, 4/2.75, 5/3.25, 6/3.75, 7/4.25}{%
  \draw[qgray!65, dash pattern=on 1.6pt off 1.6pt, line width=0.45pt]
    ({\xo+(\k-0.5)*\sw},\rbot-0.05) -- ({\xo+\t},2.62+\pshift);
}

% ---------- Ceiling ----------
\draw[-{Latex[length=2.0mm,width=1.4mm]}, draw=qblue!90!black, line width=0.72pt] (\xo+6.1,\rbot-0.05) -- (\xo+6.1,2.7+\pshift);
\node[font=\sffamily\footnotesize, align=left, anchor=west, text=qblue!90!black] at (\xo+6.2,{0.5*(\rbot-0.05+2.7+\pshift)})
  {asymptotic-aggregation\\[-0.5pt] capacity sets a\\[-0.5pt] ceiling on service\\[-0.5pt] per second};

\end{scope}% scaled geometry
% Matched-comparison label placed outside the scaled geometry, at the same height (3.42) as the panel-(a) label;
% x = transformed position of the former local x = \xo+2.3 = 12.0.
\node[font=\sffamily\footnotesize, align=center, text=qblue!90!black, fill=white, inner sep=1.5pt]
  at ({\bx+\bscale*(12.0-9.184)},3.42)
  {\textbf{matched comparison}\\[-0.5pt] each attempt uses one link opportunity;\\[-0.5pt] pauses add wall-clock time};
\end{scope}% panelB

% ---------- Panel labels: bottom centre of each panel, common vertical position ----------
\path let \p1 = (panelA.south), \p2 = (panelB.south), \n1 = {min(\y1,\y2)} in
  node[font=\sffamily\bfseries\small, anchor=north] at (\x1,{\n1-4pt}) {(a)}
  node[font=\sffamily\bfseries\small, anchor=north] at (\x2,{\n1-4pt}) {(b)};
\end{tikzpicture}
% \end{document}
